A Faster Algorithm for Quickest Transshipments via an Extended Discrete Newton Method

The Quickest Transshipment Problem is to route flow as quickly as possible from sources with supplies to sinks with demands in a network with capacities and transit times on the arcs. It is of fundamental importance for numerous applications in areas such as logistics, production, traffic, evacuation, and finance. More than 25 years ago, Hoppe and Tardos presented the first (strongly) polynomial-time algorithm for this problem. Their approach, as well as subsequently derived algorithms with strongly polynomial running time, are hardly practical as they rely on parametric submodular function minimization via Megiddo's method of parametric search. The main contribution of this paper is a considerably faster algorithm for the Quickest Transshipment Problem that instead employs a subtle extension of the Discrete Newton Method. This improves the previously best known running time of $\tilde{O}(m^4k^{14})$ to $\tilde O(m^2k^5+m^3k^3+m^3n)$, where $n$ is the number of nodes, $m$ the number of arcs, and $k$ the number of sources and sinks.

==> Figures/alg_evac.tex <==
% !TeX root = ../QTP2.tex
\begin{tikzpicture}[xscale = 0.8, yscale=0.65]
    %axis   
    \draw[->, >=stealth', thick] (-0.5,0)  -- (10,0) node(xline)[right]
        {\scriptsize time $\theta$};
    \draw[->, >=stealth', thick] (0, -3) -- (0,2) node(yline)[right] {$\scriptstyle d^\theta(S)$};

    \draw[thin, color = gray] (0,-1) -- (1,-1) -- (5,0.5)--(7,2);
    %
    \draw[thin, color = gray] (0,-2.2)--(2,-2.2)--(5,-1)--(8,2);

    \draw[thick, color = black] (0,-2.5) -- (1.5,-2.5)--(3,-2)--(4,-1)--(5,0)--(5.7,1.7) node[above, black] {$\scriptstyle d^\theta(S_i)$} ;
    %
    \draw[thick, color=black] (0,-2)--(2,-2)--(5,-1.5)--(7,-0.5)--(9,1.2)--(9.3,1.7)node[black, above] {$\scriptstyle d^\theta(S_{i+1})$};
    %
    \draw[thick, color=black] (0,-1.5)--(1,-1.5)--(7,-1)--(9,1/3)--(10,1.5)node[black, right] {$\scriptstyle d^\theta(S_{i+2})$};
    
    \draw[thin, color=gray] (0,1)--(2.2,1.3)--(3.3,1.6)--(3.5,2);

    \draw[thin, color=gray] (0,0)--++(1,0.2)--++(0.5,0.5)--(1.7,2);

    \draw[thin, color=gray] (0,-1.25)--++(4.5,1)--++(3,1)--++(0.5,0.5)--(8.5,2);

    \draw[thick, color=black] (0,-0.2)--++(3,0.3)--++(1,0.8)-- (4.4,1.7) node[black, above] {$\scriptstyle d^\theta(S_{i-1})$};

    %Iterations
    \draw[densely dashed, gray, name path = it1] (2,2) -- (2,-2.7);
    \node[below] at (2,-2.6){$\scriptstyle\theta_{i}$};


    \draw[densely dashed, gray, name path = it2] (5,2) -- (5,-2.7);
    \node[below] at (5,-2.6){$\scriptstyle\theta_{i+1}$};

    \draw[densely dashed, gray, name path = it3] (7.5,2) -- (7.5,-2.7);
    \node[below] at (7.5,-2.6){$\scriptstyle\theta_{i+2}$};
    \node[below] at (8.5,-2.6){$\scriptstyle\theta^*$};


    \draw[densely dashed, gray, name path = it4] (8.5,2) -- (8.5,-2.7);

    \node (m1) at (2,-2.33333){};
    \node (m2) at (5,-1.5){};
    \node (m3) at (7.5,-0.666666){};

    \node (m4) at (8.5,0){};

    \fill[red] (m1) circle (1.5pt);
    \fill[red] (m2) circle (1.5pt);
    \fill[red] (m3) circle (1.5pt);
    \fill[red] (m4) circle (1.5pt);



    \coordinate (p1) at (3.2 ,-1.8);
    \coordinate (p2) at (5.8 ,-1.1);
    %lower envelope
    \draw[thick, color = red] (0,-2.5) -- (1.5,-2.5)--(3,-2)--(p1)--(5,-1.5)--(p2)--(7,-1)--(8.5,0)--(9.8,0);
\end{tikzpicture}

==> Figures/alg_main.tex <==
\begin{tikzpicture}[xscale = 0.8, yscale=0.65]
    %axis   
%axis 
    \draw[->, >=stealth', thick] (-0.5,0)  -- (10,0);
    \draw[->, >=stealth', thick] (0, -3) -- (0,2) node(yline)[above] {$\scriptstyle d^\theta(S)$};

    \draw[thin, color = gray] (0,-1) -- (1,-1) -- (5,0.5)--(7,2);
    %
    \draw[thin, color = gray] (0,-2.2)--(2,-2.2)--(5,-1)--(8,2);

    \draw[thick, color = black] (0,-2.5) -- (1.5,-2.5)--(3,-2)--(4,-1)--(5,0)--(5.7,1.7) node[above, black] {$\scriptstyle d^\theta(S_i)$} ;
    %
    \draw[thin, color=gray] (0,-2)--(2,-2)--(5,-1.5)--(7,-0.5)--(9,1.2)--(9.3,1.7);
    %
    \draw[thin, color=gray] (0,-1.5)--(1,-1.5)--(7,-1)--(9,1/3)--(10,1.5);
    
    \draw[thin, color=gray] (0,1)--(2.2,1.3)--(3.3,1.6)--(3.5,2);

    \draw[thin, color=gray] (0,0)--++(1,0.2)--++(0.5,0.5)--(1.7,2);

    \draw[thin, color=gray] (0,-1.25)--++(4.5,1)--++(3,1)--++(0.5,0.5)--(8.5,2);

    \draw[thick, color=black] (0,-0.2)--++(3,0.3)--++(1,0.8)-- (4.4,1.7) node[black, above] {$\scriptstyle d^\theta(S_{i-1})$};


    %Iterations
    \draw[densely dashed, gray, name path = it1] (2,2) -- (2,-2.6) node[below, black]{$\scriptstyle\theta_{i}$};


    \draw[densely dashed, gray, name path = it2] (5,2) -- (5,-2.6) node[below, black]{$\scriptstyle\theta_{i}'$};


    \draw[densely dashed, gray, name path = it2] (8,2) -- (8,-2.6)node[below, black, xshift=-0.1cm] {$\scriptstyle\theta_{i+1}$};
    \draw[densely dashed, gray, name path = it2] (8.5,2) -- (8.5,-2.6)node[below, black, xshift = 0.1cm]{$\scriptstyle\theta^*$};


    \coordinate (m1) at (2,-2.33333){};
    \coordinate (m2) at (5,-1.5){};
    \coordinate (m3) at (7.5,-0.666666){};

    \coordinate (m4) at (8.5,0){};

    \fill[red] (m1) circle (1.5pt);
    \fill[red] (m2) circle (1.5pt);
    \fill[red] (m4) circle (1.5pt);



    \coordinate (p1) at (3.2 ,-1.8);
    \coordinate (p2) at (5.8 ,-1.1);
    %lower envelope
    \draw[thick, color = red] (0,-2.5) -- (1.5,-2.5)--(3,-2)--(p1)--(5,-1.5)--(p2)--(7,-1)--(8.5,0)--(9.8,0);

    %Choice of j


    \fill[red] (8,-0.33333) circle (1.5pt);

    \begin{scope}
         %\fill (m2) rectangle (10,0.6);
          \clip(m2) rectangle (9.5,0.6);
          \draw[thick, color = green!50!black, name path = j1] (m2) -- ++(2,2) ;
          \draw[thick, color = green!50!black, name path = j2] (m2) -- ++(5,2.5);
          \draw[thick, color = green!50!black, name path = j3] (m2) -- ++(8,2);
          \draw[thick, color = green!50!black, dotted] (m2) -- ++(8,1);
          %\draw[very thick, color = purple, name path = j3] (m2) -- ++(6,2);
        %   \path [name intersections={of=xaxis and j2, by={j2_int}}];
        %   \path [name intersections={of=xaxis and j1, by={j1_int}}];
        %   \path [name intersections={of=xaxis and j3, by={j3_int}}];


        \fill[green!50!black] (8,0) circle (1.5pt); 
        % \fill[purple] (j1_int) circle (1.5pt);
        % \fill[purple] (j3_int) circle (1.5pt);
    \end{scope}

    % \node at (4,-2.5) (a){slope $$};
    % \node at (3.9,-1) (b){};

    % \draw (a) edge[bend right = 25,-stealth] (b);

    \node[right] at (10,0) {\scriptsize time $\theta$};

\end{tikzpicture}

==> Figures/case_j_is_zero.tex <==
\begin{tikzpicture}[scale=1.3]
  %axis 
    \draw[->, >=stealth', thick] (1.5,0)  -- (6,0) node(xline)[right]{\scriptsize
        time $\theta$};
    \draw[->, >=stealth', thick] (2, -1) -- (2,1) node(yline)[above] {$\scriptstyle d^\theta(X)$};
    %
    \draw[color = black, thick] (2,-0.8) -- (3,-0.7)--(3.5,-0.4)--(4,0)--++(0.25,0.2)--(4.58,1)node[black, above] {$\scriptstyle d^\theta(S_{i})$};;

  \draw[densely dashed, gray] (2.5,0.5) -- (2.5,-1);
  \draw[densely dashed, gray] (4,0.5) -- (4,-1);
  \draw[densely dashed, gray] (4.7,0.5) -- (4.7,-1);

    \draw[thick, green!50!black] (4,-0.7) --(6,0.9);

    \draw[densely dashed, thick](2.5,-0.75)--(4,0);

  \fill[red] (4,-0.7) circle (1.5pt){};
  \fill[red] (2.5,-0.75)  circle (1.5pt){};

    % \draw[thin] (4.5,-0.1)-- (4.5,0.1);
    \node[below] at (4.7,-1) {$\scriptstyle\theta^*$};
      \node[below] at (2.5,-1) {$\scriptstyle\theta_i$};
      \node[below] at (4,-1) {$\scriptstyle\theta_{i+1}$};

    % %lower envelope
    \draw[thick, color = red] (2,-0.8) -- (3,-0.7)--(4,-0.7)--(4.7,0)--(5.7,1);
\end{tikzpicture}

==> Figures/lower_envelope.tex <==
\begin{tikzpicture}[xscale = 0.8, yscale=0.65]
    %axis   
    \draw[->, >=stealth', thick] (-0.5,0)  -- (10,0) node(xline)[below]
        {\scriptsize time $\theta$};
    \draw[->, >=stealth', thick] (0, -3) -- (0,2) node(yline)[right] {$\scriptstyle d^\theta(X)$};
    % \foreach \i in {0.5,1,1.5,...,9.5}{
    \draw[thin, color = gray] (0,-1) -- (1,-1) -- (5,0.5)--(7,2);
    %
    \draw[thin, color = gray] (0,-2.2)--(2,-2.2)--(5,-1)--(8,2);

    \draw[thin, color = gray] (0,-2.5) -- (1.5,-2.5)--(3,-2)--(4,-1)--(5,0)--(5.7,1.7);
    %
    \draw[thin, color=gray] (0,-2)--(2,-2)--(5,-1.5)--(7,-0.5)--(9,1.2)--(9.3,1.7);
    %
    \draw[thin, color=gray] (0,-1.5)--(1,-1.5)--(7,-1)--(9,1/3)--(10,1.5);
    
    \draw[thin, color=gray] (0,1)--(2.2,1.3)--(3.3,1.6)--(3.5,2);

    \draw[thin, color=gray] (0,0)--++(1,0.2)--++(0.5,0.5)--(1.7,2);

    \draw[thin, color=gray] (0,-1.25)--++(4.5,1)--++(3,1)--++(0.5,0.5)--(8.5,2);

    \draw[thin, color=gray] (0,-0.2)--++(3,0.3)--++(1,0.8)-- (4.4,1.7);

    \node[below] at (8.5,0) {$\scriptstyle\theta^*$};



    \coordinate (p1) at (3.2 ,-1.8);
    \coordinate (p2) at (5.8 ,-1.1);
    %lower envelope
    \draw[thick, color = red] (0,-2.5) -- (1.5,-2.5)--(3,-2)--(p1)--(5,-1.5)--(p2)--(7,-1)--(8.5,0)--(9.8,0);

\end{tikzpicture}
